Students' Perceptions of Peer Grading

Peer grading is widely used in education, yet it elicits mixed reactions from educators and students. Although many studies have examined students' views of peer grading, their findings are scattered, and no clear overall picture has emerged. To address this gap, we conducted a mixed-source thematic analysis of literature and student discussions on Reddit. To scale our analysis of the Reddit data, we fine-tuned a Gemini 2.5 text-classification model to classify an initial dataset of 659 posts and 6,607 comments by relevance. Manual review of the items classified as relevant by the model yielded a final dataset of 114 posts and 300 comments. Drawing on evidence from 107 papers and the Reddit dataset, we found that students perceive peer grading as both beneficial and problematic. Positive perceptions included learning and understanding benefits, skill development, engagement, and collaboration, while negative perceptions centered on unreliable grading, unfairness, weak feedback quality, emotional stress, and workload. Reddit discussions also suggested an emerging concern that remains underexplored in the literature: AI use in peer grading may weaken students' trust in the accuracy and authenticity of the process. We further identified eight mitigation strategies and mapped them to the negative perceptions they help address. Among these, instructor oversight and training played the most central role.

==> prisma.tex <==
\tikzset{
    mynode/.style={
        draw,
        rectangle,
        align=center,
        text width=13cm,
        font=\Huge,
        inner sep=3ex,
        minimum height=2cm
    },
    mylabel/.style={
        draw,
        rectangle,
        align=center,
        rounded corners,
        font=\Huge\bfseries,
        inner sep=1ex,
        fill=cyan!30,
        minimum width=7cm,
        minimum height=2cm
    },
    arrow/.style={
        very thick,->,>=stealth
    }
}

\begin{tikzpicture}[
    scale=0.5,
    node distance=1.2cm,
    start chain=1 going below,
    every join/.style=arrow,
    ]

    % main vertical chain
    \node[mynode, on chain=1] (n1)
    {\textbf{629} studies imported for screening};

    \node[mynode, join, on chain=1] (n2)
    {\textbf{539} studies screened};

    \node[mynode, join, on chain=1] (n3)
    {\textbf{161} full-text studies assessed};

    \node[mynode, join, on chain=1] (n4)
    {\textbf{107} studies included};

    % right-side exclusion boxes
    \node[mynode, right=4cm of n1, text width=5cm] (r1)
    {\textbf{90} duplicates identified \\};
    \draw[arrow] (n1.east) -- (r1.west);

    \node[mynode, right=4cm of n2, text width=5cm] (r2)
    {\textbf{378} studies irrelevant};
    \draw[arrow] (n2.east) -- (r2.west);

    \node[mynode, right=4cm of n3, text width=5cm] (r3)
    {\textbf{54} studies excluded\\};
    \draw[arrow] (n3.east) -- (r3.west);

    % left-side blue labels aligned with each main box
    \node[mylabel, left=2.5cm of n1] (l1) {Identification};
    \node[mylabel, left=2.5cm of n2] (l2) {Screening};
    \node[mylabel, left=2.5cm of n3] (l3) {Eligibility};
    \node[mylabel, left=2.5cm of n4] (l4) {Included};

\end{tikzpicture}
